Perspectives on the System-level Design of a Safe Autonomous Driving Stack

Achieving safe and robust autonomy is the key bottleneck on the path towards broader adoption of autonomous vehicles technology. This motivates going beyond extrinsic metrics such as miles between disengagement, and calls for approaches that embody safety by design. In this paper, we address some aspects of this challenge, with emphasis on issues of motion planning and prediction. We do this through description of novel approaches taken to solving selected sub-problems within an autonomous driving stack, in the process introducing the design philosophy being adopted within Five. This includes safe-by-design planning, interpretable as well as verifiable prediction, and modelling of perception errors to enable effective sim-to-real and real-to-sim transfer within the testing pipeline of a realistic autonomous system.

==> stack.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=0.97]
%uncomment if require: 
% \path (0,354); %set diagram left start at 0, and has height of 354
\fontfamily{Roboto}


%Rounded Rect [id:dp2147562083700849] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (3.86,34.23) .. controls (3.86,25.82) and (10.68,19) .. (19.09,19) -- (64.77,19) .. controls (73.18,19) and (80,25.82) .. (80,34.23) -- (80,276.77) .. controls (80,285.18) and (73.18,292) .. (64.77,292) -- (19.09,292) .. controls (10.68,292) and (3.86,285.18) .. (3.86,276.77) -- cycle ;
%Rounded Rect [id:dp391660110237003] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (104.76,49.9) .. controls (104.76,42.38) and (110.86,36.29) .. (118.38,36.29) -- (159.24,36.29) .. controls (166.76,36.29) and (172.86,42.38) .. (172.86,49.9) -- (172.86,133.67) .. controls (172.86,141.19) and (166.76,147.29) .. (159.24,147.29) -- (118.38,147.29) .. controls (110.86,147.29) and (104.76,141.19) .. (104.76,133.67) -- cycle ;
%Straight Lines [id:da5750316718408359] 
\draw    (81,89.79) -- (103.6,89.79) ;
\draw [shift={(105.6,89.79)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp3028312537118274] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (103,188.26) .. controls (103,180.54) and (109.26,174.29) .. (116.97,174.29) -- (158.89,174.29) .. controls (166.6,174.29) and (172.86,180.54) .. (172.86,188.26) -- (172.86,259.31) .. controls (172.86,267.03) and (166.6,273.29) .. (158.89,273.29) -- (116.97,273.29) .. controls (109.26,273.29) and (103,267.03) .. (103,259.31) -- cycle ;
%Straight Lines [id:da4542096987969455] 
\draw    (81,225.29) -- (100.86,225.29) ;
\draw [shift={(102.86,225.29)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp18948738765768014] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (199,70.66) .. controls (199,64.22) and (204.22,59) .. (210.66,59) -- (267.2,59) .. controls (273.64,59) and (278.86,64.22) .. (278.86,70.66) -- (278.86,105.63) .. controls (278.86,112.07) and (273.64,117.29) .. (267.2,117.29) -- (210.66,117.29) .. controls (204.22,117.29) and (199,112.07) .. (199,105.63) -- cycle ;
%Straight Lines [id:da7038393234556735] 
\draw    (171.86,89.79) -- (195.86,89.79) ;
\draw [shift={(197.86,89.79)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp9900261447160179] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (207,163.66) .. controls (207,157.22) and (212.22,152) .. (218.66,152) -- (270.2,152) .. controls (276.64,152) and (281.86,157.22) .. (281.86,163.66) -- (281.86,198.63) .. controls (281.86,205.07) and (276.64,210.29) .. (270.2,210.29) -- (218.66,210.29) .. controls (212.22,210.29) and (207,205.07) .. (207,198.63) -- cycle ;
%Straight Lines [id:da8362657534095119] 
\draw    (173.86,226.29) -- (204.38,198.63) ;
\draw [shift={(205.86,197.29)}, rotate = 137.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp9909093179891477] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (206,231.66) .. controls (206,225.22) and (211.22,220) .. (217.66,220) -- (269.2,220) .. controls (275.64,220) and (280.86,225.22) .. (280.86,231.66) -- (280.86,266.63) .. controls (280.86,273.07) and (275.64,278.29) .. (269.2,278.29) -- (217.66,278.29) .. controls (211.22,278.29) and (206,273.07) .. (206,266.63) -- cycle ;
%Straight Lines [id:da442411438325635] 
\draw    (173.86,226.29) -- (204.16,245.23) ;
\draw [shift={(205.86,246.29)}, rotate = 212.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp8934326012331952] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (341,167.77) .. controls (341,162.93) and (344.93,159) .. (349.77,159) -- (376.09,159) .. controls (380.93,159) and (384.86,162.93) .. (384.86,167.77) -- (384.86,230.51) .. controls (384.86,235.36) and (380.93,239.29) .. (376.09,239.29) -- (349.77,239.29) .. controls (344.93,239.29) and (341,235.36) .. (341,230.51) -- cycle ;
%Straight Lines [id:da48309953263135186] 
\draw    (342.86,119.29) -- (364.88,158.54) ;
\draw [shift={(365.86,160.29)}, rotate = 240.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp4370194217509642] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (301,72.66) .. controls (301,66.22) and (306.22,61) .. (312.66,61) -- (351.2,61) .. controls (357.64,61) and (362.86,66.22) .. (362.86,72.66) -- (362.86,107.63) .. controls (362.86,114.07) and (357.64,119.29) .. (351.2,119.29) -- (312.66,119.29) .. controls (306.22,119.29) and (301,114.07) .. (301,107.63) -- cycle ;
%Straight Lines [id:da6376378385548396] 
% \draw    (280,89.79) -- (297.86,89.79) ;
% \draw [shift={(299.86,89.79)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9368883023637378] 
\draw    (141.86,175.29) -- (141.86,148.29) ;
\draw [shift={(141.86,146.29)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10855504220359569] 
\draw    (241.86,151.29) -- (241.99,118) ;
\draw [shift={(242,116)}, rotate = 90.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45473984627959707] 
\draw    (328.86,119.29) -- (283.31,162.28) ;
\draw [shift={(281.86,163.66)}, rotate = 316.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8717034471674316] 
\draw    (172.86,123.67) -- (416.4,123.67) ;
\draw [shift={(418.4,123.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da004283669401916379] 
\draw    (282.8,178.2) -- (338.96,196.66) ;
\draw [shift={(340.86,197.29)}, rotate = 198.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3996451400999004] 
\draw    (281.6,249) -- (339.35,198.6) ;
\draw [shift={(340.86,197.29)}, rotate = 138.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21092142562342486] 
\draw    (172.86,132.67) -- (349.79,158.71) ;
\draw [shift={(351.77,159)}, rotate = 188.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp347948905331561] 
\draw  [fill={rgb, 255:red, 108; green, 172; blue, 46 }  ,fill opacity=0.21 ] (93.86,35) .. controls (93.86,25.61) and (101.47,18) .. (110.86,18) -- (375.86,18) .. controls (385.25,18) and (392.86,25.61) .. (392.86,35) -- (392.86,274) .. controls (392.86,283.39) and (385.25,291) .. (375.86,291) -- (110.86,291) .. controls (101.47,291) and (93.86,283.39) .. (93.86,274) -- cycle ;
%Rounded Rect [id:dp1079855457258787] 
\draw  [fill={rgb, 255:red, 165; green, 51; blue, 10 }  ,fill opacity=0.76 ] (417.76,65.9) .. controls (417.76,62.25) and (420.73,59.29) .. (424.38,59.29) -- (444.24,59.29) .. controls (447.89,59.29) and (450.86,62.25) .. (450.86,65.9) -- (450.86,246.95) .. controls (450.86,250.61) and (447.89,253.57) .. (444.24,253.57) -- (424.38,253.57) .. controls (420.73,253.57) and (417.76,250.61) .. (417.76,246.95) -- cycle ;
%Straight Lines [id:da6271948055113703] 
\draw    (363.86,89.79) -- (416.8,89.79) ;
\draw [shift={(418.8,89.79)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07474874771007234] 
\draw    (451.86,156.29) -- (466.86,156.29) ;
\draw [shift={(468.86,156.29)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp11313121969232509] 
\draw  [fill={rgb, 255:red, 199; green, 60; blue, 60 }  ,fill opacity=0.12 ] (406.86,30.84) .. controls (406.86,23.75) and (412.6,18) .. (419.69,18) -- (600.16,18) .. controls (607.25,18) and (613,23.75) .. (613,30.84) -- (613,278.16) .. controls (613,285.25) and (607.25,291) .. (600.16,291) -- (419.69,291) .. controls (412.6,291) and (406.86,285.25) .. (406.86,278.16) -- cycle ;
%Rounded Rect [id:dp8339136125843423] 
\draw  [fill={rgb, 255:red, 165; green, 51; blue, 10 }  ,fill opacity=0.76 ] (468.76,65.9) .. controls (468.76,62.25) and (471.73,59.29) .. (475.38,59.29) -- (495.24,59.29) .. controls (498.89,59.29) and (501.86,62.25) .. (501.86,65.9) -- (501.86,244.95) .. controls (501.86,248.61) and (498.89,251.57) .. (495.24,251.57) -- (475.38,251.57) .. controls (471.73,251.57) and (468.76,248.61) .. (468.76,244.95) -- cycle ;
%Rounded Rect [id:dp9205906764592171] 
\draw  [fill={rgb, 255:red, 165; green, 51; blue, 10 }  ,fill opacity=0.76 ] (518.76,65.9) .. controls (518.76,62.25) and (521.73,59.29) .. (525.38,59.29) -- (545.24,59.29) .. controls (548.89,59.29) and (551.86,62.25) .. (551.86,65.9) -- (551.86,244.95) .. controls (551.86,248.61) and (548.89,251.57) .. (545.24,251.57) -- (525.38,251.57) .. controls (521.73,251.57) and (518.76,248.61) .. (518.76,244.95) -- cycle ;
%Rounded Rect [id:dp8820897188786421] 
\draw  [fill={rgb, 255:red, 219; green, 142; blue, 65 }  ,fill opacity=1 ] (570.76,65.9) .. controls (570.76,62.25) and (573.73,59.29) .. (577.38,59.29) -- (597.24,59.29) .. controls (600.89,59.29) and (603.86,62.25) .. (603.86,65.9) -- (603.86,244.95) .. controls (603.86,248.61) and (600.89,251.57) .. (597.24,251.57) -- (577.38,251.57) .. controls (573.73,251.57) and (570.76,248.61) .. (570.76,244.95) -- cycle ;
%Straight Lines [id:da4859339108322409] 
\draw    (502.86,156.29) -- (517.86,156.29) ;
\draw [shift={(519.86,156.29)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09773203270328112] 
\draw    (553.86,156.29) -- (568.86,156.29) ;
\draw [shift={(570.86,156.29)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp16571250343631405] 
\draw  [fill={rgb, 255:red, 165; green, 51; blue, 10 }  ,fill opacity=0.76 ] (450,266.46) .. controls (450,264.55) and (451.55,263) .. (453.46,263) -- (579.54,263) .. controls (581.45,263) and (583,264.55) .. (583,266.46) -- (583,276.83) .. controls (583,278.74) and (581.45,280.29) .. (579.54,280.29) -- (453.46,280.29) .. controls (451.55,280.29) and (450,278.74) .. (450,276.83) -- cycle ;
%Rounded Rect [id:dp7019856963624609] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (624.86,24.83) .. controls (624.86,21.61) and (627.47,19) .. (630.69,19) -- (648.17,19) .. controls (651.39,19) and (654,21.61) .. (654,24.83) -- (654,286.17) .. controls (654,289.39) and (651.39,292) .. (648.17,292) -- (630.69,292) .. controls (627.47,292) and (624.86,289.39) .. (624.86,286.17) -- cycle ;
%Straight Lines [id:da25073298036072145] 
\draw    (605.03,157.5) -- (622.8,157.41) ;
\draw [shift={(624.8,157.4)}, rotate = 179.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp40745180672476855] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (3.86,309.14) .. controls (3.86,303.07) and (8.78,298.14) .. (14.86,298.14) -- (644.86,298.14) .. controls (650.93,298.14) and (655.86,303.07) .. (655.86,309.14) -- (655.86,309.14) .. controls (655.86,315.22) and (650.93,320.14) .. (644.86,320.14) -- (14.86,320.14) .. controls (8.78,320.14) and (3.86,315.22) .. (3.86,309.14) -- cycle ;
%Rounded Rect [id:dp4396892401782695] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (3.86,338.14) .. controls (3.86,332.07) and (8.78,327.14) .. (14.86,327.14) -- (645,327.14) .. controls (651.08,327.14) and (656,332.07) .. (656,338.14) -- (656,338.14) .. controls (656,344.22) and (651.08,349.14) .. (645,349.14) -- (14.86,349.14) .. controls (8.78,349.14) and (3.86,344.22) .. (3.86,338.14) -- cycle ;
%Straight Lines [id:da7382002580947087] 
\draw    (384.49,197.94) -- (416.09,197.94) ;
\draw [shift={(418.09,197.94)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8520429919503649] 
\draw    (427.69,17.83) .. controls (408.29,-4.68) and (392.65,2.18) .. (377.28,16.64) ;
\draw [shift={(375.86,18)}, rotate = 315.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (41.25,115.21) node  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{Sensor}\\\textbf{Drivers}\\\textbf{\&}\\\textbf{Callibration}};
% Text Node
\draw (244.43,181.14) node  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{Static}\\\textbf{Semantics}};
% Text Node
\draw (246.37,247.36) node  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{Dynamic}\\\textbf{Semantics}};
% Text Node
\draw (364,197.36) node  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{Fusion}};
% Text Node
\draw (332.38,88.43) node  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{Mapping}};
% Text Node
\draw (138.62,225.17) node  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{Geometry}};
% Text Node
\draw (138.35,89.85) node  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{Odometry}};
% Text Node
\draw (241.13,88) node  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{Localisation}};
% Text Node
\draw (194,24) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{\textcolor[rgb]{0.61,0.61,0.61}{PERCEPTION}}};
% Text Node
\draw (433.85,146.85) node  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-270] [align=left] {\textbf{Prediction}};
% Text Node
\draw (420,24) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{\textcolor[rgb]{0.61,0.61,0.61}{PREDICTION \& PLANNING}}};
% Text Node
\draw (483.85,146.85) node  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-270] [align=left] {\textbf{Planning}};
% Text Node
\draw (534.85,146.85) node  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-270] [align=left] {\textbf{Path Synthesis}};
% Text Node
\draw (585.85,146.85) node  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-270] [align=left] {\textbf{Control}};
% Text Node
\draw (517,271.14) node  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{Rules of the road}};
% Text Node
\draw (639.85,146.85) node  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-270] [align=left] {\textbf{Actuator Drivers}};
% Text Node
\draw (6.0,168.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {{\tiny Cameras}\\{\tiny Radar}\\{\tiny Lidar }\\{\tiny GPS}\\{\tiny IMU}\\{\tiny Wheel encoders}};
% Text Node
\draw (329.86,308.64) node  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{Vehicle software infrastructure}};
% Text Node
\draw (331,338.14) node  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{Safety infrastructure}};



%Straight Lines [id:da6376378385548396] 
\draw    (280.68,89.96) -- (298.68,89.64) ;
\draw [shift={(300.68,89.6)}, rotate = 178.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(278.68,90)}, rotate = 358.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}
